Numerical Investigation of Shortest Escape Path of Quadrilaterals In Bellman's Lost-in-a-forest Problem

Bellman's lost-in-a-forest problem asks for a shortest prescribed path that reaches the boundary of a known region when the initial position and orientation are unknown. In this paper, we develop numerical investigation of convex and concave quadrilateral forests based on the developed general solution before, including rectangles, rhombi, parallelograms, isosceles trapezoids, and general simple quadrilaterals. For convex forests, translation is eliminated through support functions and an equilibrium multiplier polytope, yielding a finite family of competing containment constraints. For concave forests, support functions alone lose the reentrant geometry. We instead partition the polygon into two triangles and impose containment of every complete polyline segment. Ordering the vertices by their projections onto the internal diagonal's normal reduces the fitting calculation to a finite collection of three-variable linear programs, with residual corrected dual upper bounds. The path search combines structured starting curves, derivative free exploration, and local constrained optimization. The results identify diagonal, strip-like, and bent-path regimes, resolve competing branches near geometric transitions, and quantify the effect of a concave notch relative to its triangular convex hull. Comparisons with isosceles and general triangles explain the behavior of truncated triangles and concave quadrilaterals.

==> preserved/figure1.tex <==
% Programmatic normalized quadrilateral geometry.
% Red forest boundary and light-red interior match the numerical geometry panels.
\begin{tikzpicture}[scale=1.35,>=stealth]
\definecolor{forestred}{HTML}{D8202A}
\definecolor{forestlight}{HTML}{FCE8E9}
\coordinate (A) at (0,0);
\coordinate (B) at (2,0);
\coordinate (D) at (.76,1.43);
\coordinate (C) at (1.44,1.25);
\filldraw[draw=forestred,fill=forestlight,line width=1.35pt] (A)--(B)--(C)--(D)--cycle;
\draw[dashed] (-.12,0)--(2.28,0);
\draw[->,thick] (A)--(.43,.809);
\draw[->,thick] (B)--(1.68,.714);
\node[below left] at (A) {$A$};
\node[below right] at (B) {$B$};
\node[above right] at (C) {$C$};
\node[above left] at (D) {$D$};
\node[left] at (.33,.63) {$p$};
\node[right] at (1.78,.63) {$q$};
\node at (.27,.12) {$\alpha$};
\node at (1.73,.12) {$\beta$};
\end{tikzpicture}

